Electrolyte effects on the alkaline hydrogen evolution reaction: a mean-field approach

This paper introduces the combination of an advanced double-layer model with electrochemical kinetics to explain electrolyte effects on the alkaline hydrogen evolution reaction. It is known from experimental studies that the alkaline hydrogen evolution current shows a strong dependence on the concentration and identity of cations in the electrolyte, but is independent of pH. To explain these effects, we formulate the faradaic current in terms of the electric potential in the double layer, which is calculated using a mean-field model that takes into account the cation and anion sizes as well as the electric dipole moment of water molecules. We propose that the Volmer step consists of two activated processes: a water reduction sub-step, and a sub-step in which a hydroxide ion is transferred away from the reaction plane through the double layer. Either of these sub-steps may limit the rate. The proposed models for these sub-steps qualitatively explain experimental observations, including cation effects, pH-independence, and the trend reversal between gold and platinum electrodes. We also assess the quantitative accuracy of the water-reduction-limited current model; we suggest that the predicted functional relationship is valid as long as the hydrogen bonding structure of water near the electrode is sufficiently maintained.

==> bep-horizontal.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(79.706, 731.023)}, xscale=0.394, yscale=0.3907, ipe dash dashed]
    (0, 0) rectangle (0, 0);
  \draw[shift={(22.969, 668.506)}, xscale=1.0943, yscale=0.9302, ->]
    (0, 0)
     -- (150.8177, 0.004);
  \draw[shift={(22.969, 668.506)}, xscale=1.0943, yscale=0.9302, ->]
    (0, 0)
     -- (0, 161.312);
  \node[ipe node, font=\footnotesize]
     at (105.127, 659.887) {reaction coordinate
};
  \node[ipe node]
     at (7.996, 815.738) {$G 
$};
  \node[ipe node, font=\footnotesize]
     at (42.607, 766.819) {$\Delta_\ddag G _\mathrm{f}$
};
  \draw[shift={(31.813, 706.859)}, xscale=0.9188, yscale=0.781, ipe dash dashed]
    (0, 0)
     -- (150.3385, -0.16);
  \draw[shift={(53.889, 775.761)}, xscale=0.9188, yscale=0.781, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (-0.048, 19.022);
  \draw[shift={(53.935, 761.709)}, xscale=1.0927, yscale=1.0936, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (-0.0261, -15.369);
  \draw[shift={(107.795, 793.042)}, xscale=0.9188, yscale=0.781, ipe dash dashed]
    (0, 0)
     -- (-83.1798, 0.122);
  \draw[shift={(109.707, 793.042)}, xscale=0.3938, yscale=0.3347, ipe dash dashed]
    (0, 0)
     -- (195.346, 0);
  \draw[shift={(169.968, 755.806)}, xscale=0.9188, yscale=0.781, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (-0.068, 44.869);
  \draw[shift={(169.952, 742.957)}, xscale=0.9188, yscale=0.781, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (0.041, -43.963);
  \draw[shift={(53.68, 725.909)}, xscale=1.0927, yscale=1.0936, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (0.1024, 7.191);
  \draw[shift={(53.682, 715.681)}, xscale=1.0927, yscale=1.0936, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (0.0355, -6.473);
  \node[ipe node, font=\footnotesize]
     at (158.66, 747.957) {$\Delta_\ddag G_\mathrm{b} $
};
  \node[ipe node, font=\footnotesize]
     at (43.619, 717.882) {$\Delta_\mathrm{r} G $
};
  \draw[shift={(32.041, 760.687)}, xscale=0.9188, yscale=0.781, ipe pen heavier]
    (0, 0)
     .. controls (8.5556, -23.567) and (24.3711, -26.7535) .. (41.1418, -15.7795)
     .. controls (57.9125, -4.8055) and (75.6385, 20.329) .. (101.3095, 73.292);
  \draw[shift={(103.522, 818.561)}, xscale=0.9188, yscale=0.781, ipe pen heavier]
    (0, 0)
     .. controls (30.805, -158.079) and (78.364, -156.187) .. (92.145, -129.976);
  \draw[shift={(32.097, 752.197)}, xscale=0.9188, yscale=0.781, ipe pen heavier, ipe dash dash dotted]
    (0, 0)
     .. controls (8.5556, -23.567) and (24.3711, -26.7535) .. (41.1418, -15.7795)
     .. controls (57.9125, -4.8055) and (75.6385, 20.329) .. (101.3095, 73.292);
  \draw[shift={(106.409, 725.9)}, xscale=0.9188, yscale=0.781, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (0.083, 9.966);
  \node[ipe node, font=\footnotesize]
     at (90.222, 719.862) {$\delta(\Delta_\mathrm{r} G )$
};
  \draw[shift={(106.702, 744.781)}, xscale=0.9188, yscale=0.781, {<[ipe arrow tiny]}-]
    (0, 0)
     -- (0.083, 9.966);
  \draw[shift={(229.031, 737.19)}, xscale=1.0943, yscale=0.9302, ipe pen heavier]
    (0, 0)
     -- (62.76, 85.871);
  \draw[shift={(319.843, 668.037)}, xscale=1.0943, yscale=0.9302, ipe pen heavier]
    (0, 0)
     -- (-59.444, 160.186);
  \draw[shift={(239.986, 667.839)}, cm={0.6615,0,-0.005,1.2834,(0,0)}, ipe pen heavier, ipe dash dash dotted]
    (0, 0)
     -- (193.459, 116.115);
  \draw[shift={(250.884, 784.504)}, cm={0.6615,0,-0.005,1.2834,(0,0)}, ipe dash dashed]
    (0, 0)
     -- (176, 0);
  \draw[shift={(251.204, 702.366)}, cm={0.6615,0,-0.005,1.2834,(0,0)}, ipe dash dashed]
    (0, 0)
     -- (176, 0);
  \draw[shift={(278.385, 729.622)}, cm={0.6615,0,-0.005,1.2834,(0,0)}, ipe dash dashed]
    (0, 0)
     -- (134.841, -0.2);
  \draw[shift={(361.774, 749.348)}, xscale=1.0943, yscale=0.9302, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (0.099, -18.814);
  \node[ipe node, font=\footnotesize]
     at (320.084, 754.453) {$(1-\alpha)
 \delta(\Delta_\mathrm{r}G )$};
  \draw[shift={(269.522, 701.916)}, cm={0.5547,0,-0.005,1.2834,(0,0)}, {<[ipe arrow tiny]}-]
    (0, 0)
     -- (0, 64);
  \node[ipe node, font=\footnotesize]
     at (233.441, 733.588) {$\delta (\Delta_\mathrm{r} G )
$};
  \draw[shift={(361.947, 727.728)}, xscale=1.0943, yscale=0.9302, {<[ipe arrow tiny]}-]
    (0, 0)
     -- (0.046, -6.93);
  \node[ipe node, font=\footnotesize]
     at (335.846, 713.27) {$\alpha  \delta(\Delta_\mathrm{r}G )$};
  \draw[shift={(101.048, 800.426)}, xscale=1.1261, yscale=0.9598]
    (0, 0) rectangle (16.213, -26.482);
  \draw[shift={(361.628, 781.934)}, xscale=1.0943, yscale=0.9302, {<[ipe arrow tiny]}-]
    (0, 0)
     -- (0.133, -19.221);
  \draw[shift={(362.357, 710.067)}, xscale=1.0943, yscale=0.9302, -{>[ipe arrow tiny]}]
    (0, 0)
     -- (0.046, -6.93);
  \node[ipe node, font=\footnotesize]
     at (6.141, 831.26) {(a)};
  \node[ipe node, font=\footnotesize]
     at (211.42, 829.951) {(b)};
  \node[ipe node, font=\footnotesize]
     at (37.357, 688.252) {reactant};
  \node[ipe node, font=\footnotesize]
     at (153.679, 689.089) {product};
  \draw[shift={(31.506, 734.958)}, xscale=1.0943, yscale=0.9302, ipe dash dashed]
    (0, 0)
     -- (75.564, -0.074);
  \draw[shift={(31.598, 743.477)}, xscale=1.0943, yscale=0.9302, ipe dash dashed]
    (0, 0)
     -- (75.564, -0.074);
  \draw[shift={(228.887, 817.243)}, xscale=1.0231, yscale=0.9302]
    (0, 0) rectangle (151.634, -160.402);
\end{tikzpicture}


==> energy-diagram-au-pt.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (32, 703.87)
     .. controls (65.5486, 703.87) and (73.9358, 791.935) .. (80.9251, 806.6125)
     .. controls (87.9144, 821.29) and (93.5058, 762.58) .. (100.4952, 733.225)
     .. controls (107.4845, 703.87) and (115.8718, 703.87) .. (121.4632, 716.4507)
     .. controls (127.0547, 729.0313) and (129.8503, 754.1927) .. (134.0438, 754.1927)
     .. controls (138.2373, 754.1927) and (143.8287, 729.0313) .. (153.2693, 712.4832)
     .. controls (162.71, 695.935) and (176, 688) .. (192, 688);
  \draw
    (31.487, 559.87)
     .. controls (65.035, 559.87) and (73.4225, 576.644) .. (80.4119, 579.4397)
     .. controls (87.4013, 582.2353) and (92.9927, 571.0527) .. (99.982, 565.4613)
     .. controls (106.9713, 559.87) and (115.3587, 559.87) .. (120.9502, 572.4507)
     .. controls (126.5417, 585.0313) and (129.3373, 610.1927) .. (133.5308, 610.1927)
     .. controls (137.7243, 610.1927) and (143.3157, 585.0313) .. (152.8846, 568.4832)
     .. controls (162.4535, 551.935) and (176, 544) .. (192, 544);
  \draw[{<[ipe arrow tiny]}-]
    (83.0806, 809.007)
     -- (83.5, 761.754);
  \draw[{<[ipe arrow tiny]}-]
    (133.471, 610.159)
     -- (133.656, 587.498);
  \node[ipe node, font=\footnotesize]
     at (71.861, 753.452) {$\Delta_\ddag G$};
  \node[ipe node, font=\footnotesize]
     at (123.87, 579.727) {$\Delta_\ddag G $};
  \draw[-{>[ipe arrow tiny]}]
    (83.1981, 749.153)
     -- (83.5905, 703.962);
  \draw[-{>[ipe arrow tiny]}]
    (133.656, 575.377)
     -- (133.729, 560.116);
  \node[ipe node, font=\footnotesize]
     at (33.729, 709.457) {I};
  \node[ipe node, font=\footnotesize]
     at (110.61, 712.967) {II};
  \node[ipe node, font=\footnotesize]
     at (180.821, 695.415) {III};
  \node[ipe node, font=\footnotesize]
     at (31.649, 564.053) {I};
  \node[ipe node, font=\footnotesize]
     at (104.669, 565.457) {II};
  \node[ipe node, font=\footnotesize]
     at (180.146, 549.309) {III };
  \node[ipe node, font=\footnotesize]
     at (32.726, 810.138) {(a) Au
};
  \node[ipe node, font=\footnotesize]
     at (33.776, 665.246) {(b) Pt

};
%   \node[ipe node, font=\footnotesize]
%      at (103.989, 677.44) {Au
% };
%   \node[ipe node, font=\footnotesize]
%      at (105.04, 532.548) {Pt};
  \draw[ipe dash dashed]
    (32, 704)
     -- (96, 704);
  \draw[ipe dash dashed]
    (32, 560)
     -- (144, 560);
\end{tikzpicture}

==> energy-diagram-volmer.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(125.753, 655.929)}, xscale=0.4288, yscale=0.5003, ipe dash dashed]
    (0, 0) rectangle (0, 0);
  \draw[shift={(64, 575.879)}, scale=1.0006, ->]
    (0, 0)
     -- (192, 0);
  \draw[shift={(64, 575.879)}, scale=1.0006, ->]
    (0, 0)
     -- (0, 192);
  \node[ipe node]
     at (175.659, 561.23) {reaction coordinate
};
  \node[ipe node]
     at (47.704, 764.399) {$G$};
  \node[ipe node]
     at (48.207, 669.407) {$G_\mathrm{i}$};
  \node[ipe node]
     at (48.011, 621.629) {$G_\mathrm{f}$
};
  \node[ipe node]
     at (47.392, 732.032) {$G_\ddag$
};
  \node[ipe node]
     at (85.484, 702.175) {$\Delta_\ddag G$
};
  \draw[ipe dash dashed]
    (73.6265, 624.988)
     -- (223.965, 624.828);
  \draw[-{>[ipe arrow small]}]
    (96.5334, 713.2103)
     -- (96.4854, 732.2323);
  \draw[-{>[ipe arrow small]}]
    (96.496, 697.2672)
     -- (96.552, 673.6942);
  \draw[ipe dash dashed]
    (156.326, 735.339)
     -- (73.1462, 735.461);
  \draw[shift={(158.408, 735.339)}, scale=0.4286, ipe dash dashed]
    (0, 0)
     -- (195.346, 0);
  \draw[-{>[ipe arrow small]}]
    (96.2932, 653.4754)
     -- (96.4612, 669.1004);
  \draw[-{>[ipe arrow small]}]
    (96.0982, 640.1844)
     -- (96.1902, 627.2164);
  \node[ipe node]
     at (85.38, 644.058) {$\Delta_\mathrm{r} G$
};
  \node[ipe node]
     at (76.966, 596.417) {$\mathrm{H_2O} + e^-$};
  \node[ipe node]
     at (199.703, 595.878) {$\mathrm{H^*} + \mathrm{OH^-}$};
  \draw[ipe pen heavier]
    (77.3644, 694.513)
     .. controls (82.4301, 670.343) and (96.1105, 666.755) .. (112.8813, 677.729)
     .. controls (129.652, 688.703) and (149.513, 714.239) .. (175.184, 767.202);
  \draw[ipe pen heavier]
    (151.675, 768.013)
     .. controls (182.48, 609.934) and (230.039, 611.826) .. (243.82, 638.037);
  \draw[ipe dash dash dotted]
    (150.397, 758.096)
     .. controls (182.75, 601.557) and (230.309, 603.449) .. (244.09, 629.66);
  \draw[ipe dash dash dotted]
    (76.9397, 681.1775)
     .. controls (84.2356, 656.5875) and (96.8009, 653.2095) .. (113.0141, 664.2885)
     .. controls (129.2273, 675.3675) and (149.0883, 700.9035) .. (174.7593, 753.8665);
  \draw[ipe dash dashed]
    (155.8199, 672.066)
     -- (70.6283, 672.066);
  \draw[ipe dash dashed]
    (96.3715, 658.0146)
     -- (156.3604, 658.0146);
  \draw[ipe dash dashed]
    (164.4667, 615.8602)
     -- (224.4552, 615.8602);
  \draw[-{>[ipe arrow small]}]
    (166, 605)
     -- (166, 615);
  \draw[-{>[ipe arrow small]}]
    (156, 648)
     -- (156, 658);
  \draw[-{>[ipe arrow small]}]
    (156, 682)
     -- (156, 672);
  \draw[-{>[ipe arrow small]}]
    (166, 635)
     -- (166, 625);
  \node[ipe node]
     at (137.445, 661.798) {$-e_0 \delta \phi_0$};
  \node[ipe node]
     at (129.311, 614.239) {$-e_0 \delta \phi' $};
\end{tikzpicture}
